Integral measurement of the $^{12}$C(n,p)$^{12}$B reaction up to 10 GeV

The integral measurement of the $^{12}$C(n,p)$^{12}$B reaction was performed at the neutron time of flight facility n_TOF at CERN. The total number of $^{12}$B nuclei produced per neutron pulse of the n_TOF beam was determined using the activation technique in combination with a time of flight technique. The cross section is integrated over the n_TOF neutron energy spectrum from reaction threshold at 13.6 MeV to 10 GeV. Having been measured up to 1 GeV on basis of the $^{235}$U(n,f) reaction, the neutron energy spectrum above 200 MeV has been reevaluated due to the recent extension of the cross section reference for this particular reaction, which is otherwise considered a standard up to 200 MeV. The results from the dedicated GEANT4 simulations have been used to evaluate the neutron flux from 1 GeV up to 10 GeV. The experimental results related to the $^{12}$C(n,p)$^{12}$B reaction are compared with the evaluated cross sections from major libraries and with the predictions of different GEANT4 models, which mostly underestimate the $^{12}$B production. On the contrary, a good reproduction of the integral cross section derived from measurements is obtained with TALYS-1.6 calculations, with optimized parameters.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

